MAPO: Boosting Large Language Model Performance with Model-Adaptive Prompt Optimization

Prompt engineering, as an efficient and effective way to leverage Large Language Models (LLM), has drawn a lot of attention from the research community. The existing research primarily emphasizes the importance of adapting prompts to specific tasks, rather than specific LLMs. However, a good prompt is not solely defined by its wording, but also binds to the nature of the LLM in question. In this work, we first quantitatively demonstrate that different prompts should be adapted to different LLMs to enhance their capabilities across various downstream tasks in NLP. Then we novelly propose a model-adaptive prompt optimizer (MAPO) method that optimizes the original prompts for each specific LLM in downstream tasks. Extensive experiments indicate that the proposed method can effectively refine prompts for an LLM, leading to significant improvements over various downstream tasks.

==> (inline-0) <==
\begin{tabular}{llccccccccc}
                \toprule
                \multirow{2}{0.8cm}{\bf Tasks} & 
                \multirow{2}{1.2cm}{\bf Dataset}&
                \multicolumn{3}{c}{\bf PPO} & 
               \multicolumn{3}{c}{\bf RRMF}&
               \multicolumn{3}{c}{\bf MAPO}\\
                        &&\bf BLOOM&\bf GPT-J&\bf LLaMA
                        &\bf BLOOM&\bf GPT-J&\bf LLaMA
                        &\bf BLOOM&\bf GPT-J&\bf LLaMA\\
                        
                \midrule
                \bf \multirow{3}{*}{\bf QA}
                &AdverQA
&18.8	&9.6&24.3	&19.2	&9.9	&24.8
&19.5
&11.0
&25.1
\\
                &OpenQA
&26.9	&20.7	&16.0	&27.0	&20.9	&15.8
&27.2
&21.0
&16.1
\\
                &CloseQA
&8.3	&8.8	&14.4	&9.0&9.8	&14.6
&9.4
&10.2
&14.8
\\
                \midrule
                \bf \multirow{3}{*}{\bf Class}
                &News
&96.9	&6.1	&12.1	&98.3	&6.2	&12.2
&98.7
&6.3
&12.4
\\
                &Movie
&93.1	&53.1	&82.1	&93.0&	53.6&	82.2
&93.3
&53.9
&82.5
\\
&QASC
&99.9	&56.7	&72.4	&99.9	&56.5	&71.2
&99.9
&56.8
&72.8
\\
\midrule
                \bf \multirow{3}{*}{\bf Gen}
                &Topics
&35.9	&23.1	&18.9	&35.2	&23.2	&19.1
&36.2
&23.4
&19.5
\\
                &Summary
&50.1	&17.2	&11.7&	49.4	&17.7	&12
&50.2
&17.8
&12.2
\\
                &Explan
&8.3	&11.5	&8.4	&7.2	&12.4	&8.7
&8.9
&12.9
&9.1
\\
                \bottomrule
            \end{tabular}
\begin{tabular}{@{}lllllllllllllllll@{}}
\toprule
                                   &                                      & \multicolumn{5}{c}{\textbf{BLOOM}}         &   \multicolumn{5}{c}{\textbf{GPT-J}}         &   \multicolumn{5}{c}{\textbf{LLaMA}}                        \\ 
\multicolumn{1}{c}{\textbf{Tasks}} & \multicolumn{1}{c}{\textbf{Dataset}} & \textbf{20\%} & \textbf{40\%} & \textbf{60\%} & \textbf{80\%} & \textbf{100\%} & \textbf{20\%} & \textbf{40\%} & \textbf{60\%} & \textbf{80\%} & \textbf{100\%} & \textbf{20\%} & \textbf{40\%} & \textbf{60\%} & \textbf{80\%} & \textbf{100\%} \\\midrule
QA                                 & AdverQA                              & 17.8          & 18.6          & 18.9          & 19.2          & 19.5           & 9.2           & 9.3           & 9.9           & 11.0          & 11.0           & 22.2          & 23.2          & 25.1          & 25.4          & 26.0           \\
                                   & OpenQA                               & 25.4          & 26.1          & 26.3          & 26.5          & 27.2           & 19.0          & 19.1          & 19.5          & 21.0          & 21.1           & 14.3          & 15.1          & 16.1          & 16.3          & 16.6           \\
                                   & CloseQA                              & 8.0           & 8.6           & 8.8           & 9.1           & 9.4            & 8.4           & 8.6           & 9.4           & 10.2          & 10.3           & 13.0          & 13.8          & 14.8          & 15.2          & 15.4           \\
Class                              & News                                 & 96.8          & 97.4          & 97.6          & 98.0          & 98.7           & 4.6           & 4.8           & 5.3           & 6.3           & 6.4            & 10.2          & 11.5          & 12.4          & 12.5          & 12.7           \\
                                   & Movie                                & 89.8          & 90.9          & 91.3          & 92.5          & 93.3           & 51.8          & 52.2          & 52.8          & 53.9          & 53.9           & 79.8          & 80.2          & 82.5          & 82.7          & 83.1           \\
                                   & QASC                                 & 98.0          & 98.6          & 98.7          & 98.8          & 99.9           & 53.8          & 54.4          & 55.2          & 56.8          & 56.9           & 70.5          & 71.4          & 72.8          & 73.3          & 73.4           \\
Gen                                & Topics                               & 35.0          & 35.7          & 36            & 36.4          & 36.2           & 21.3          & 21.6          & 22.2          & 23.4          & 23.6           & 17.5          & 18.2          & 19.5          & 19.8          & 19.9           \\
                                   & Summary                              & 47.9          & 48.9          & 49.3          & 49.7          & 50.2           & 16.0          & 16.3          & 16.8          & 17.8          & 18.1           & 10.1          & 11.3          & 12.2          & 12.4          & 12.8           \\
                                   & Explan                               & 7.5           & 8.1           & 8.3           & 8.6           & 8.9            & 11.2          & 11.4          & 11.9          & 12.9          & 13.2           & 7.3           & 8.2           & 9.1           & 9.5           & 10.0           \\\midrule
Average                            & -                                    & 47.4          & 48.1          & 48.4          & 48.8          & 49.3           & 21.7          & 22.0          & 22.6          & 23.7          & 23.8           & 27.2          & 28.1          & 29.4          & 29.7          & 30.0           \\
↓                                  & -                                    & 1.9           & 1.2           & 0.9           & 0.5           & \textbf{-}     & 2.1           & 1.9           & 1.3           & 0.1           & \textbf{-}     & 2.8           & 1.9           & 0.6           & 0.3           & \textbf{-}     \\
↓(\%)                              & -                                    & 4.0           & 2.4           & 1.9           & 1.0           & \textbf{-}     & 9.8           & 8.5           & 5.7           & 0.6           & \textbf{-}     & 10.2          & 6.7           & 2.0           & 1             & \textbf{-}     \\\midrule
Dataset                            & -                                    & 55822         & 111645        & 167468        & 223291        & 279113         & 55822         & 111645        & 167468        & 223291        & 279113         & 55822         & 111645        & 167468        & 223291        & 279113         \\
D-↓                                & -                                    & 223291        & 167468        & 111645        & 55822         & \textbf{-}     & 223291        & 167468        & 111645        & 55822         & \textbf{-}     & 223291        & 167468        & 111645        & 55822         & \textbf{-}     \\
D-↓(\%)                            & -                                    & 400.0         & 150.0         & 66.7          & 25.0          & \textbf{-}     & 400.0         & 150.0         & 66.7          & 25.0          & \textbf{-}     & 400.0         & 150.0         & 66.7          & 25.0          & \textbf{-}     \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllllll@{}}
\toprule
\multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{c}{\textbf{SST-2}} & \multicolumn{1}{c}{\textbf{Yelp P.}} & \multicolumn{1}{c}{\textbf{MR}} & \multicolumn{1}{c}{\textbf{CR}} & \multicolumn{1}{c}{\textbf{RTE}} & \multicolumn{1}{c}{\textbf{QNLI}} & \multicolumn{1}{c}{\textbf{SNLI}} & \multicolumn{1}{c}{\textbf{MNLI}} & \multicolumn{1}{c}{\textbf{MRPC}} & \multicolumn{1}{c}{\textbf{Average}} \\ \midrule
MAPO                          & 96.1                               & 93.5                                 & 90.2                            & 88.9                            & 75.3                             & 63.1                              & 60                                & 55.7                              & 79.3                              & 78.0                          \\
MAPO-0                        & 95.8                               & 93.1                                 & 90.2                            & 88.2                            & 74.9                             & 62.9                              & 59.7                              & 55.1                              & 78.9                              & 77.6                        \\
MAPO-0.2                      & 95.9                               & 93.3                                 & 90.3                            & 88                              & 75.2                             & 63                                & 59.8                              & 54.8                              & 78.3                              & 77.6                        \\
MAPO-0.5                      & 95.2                               & 92.2                                 & 88.9                            & 87.9                            & 74.8                             & 62.8                              & 59.2                              & 55                                & 78.8                              &77.2                       \\
MAPO-0.8                      & 95.3                               & 92.3                                 & 88.7                            & 87.9                            & 74.5                             & 62.7                              & 59.2                              & 54.9                              & 78.7                              & 77.1                        \\ \bottomrule
\end{tabular}
\begin{tabular}{l|l}
                \toprule
                \bf Task &\bf Natural Instructions\\
                \midrule
                SST-2 & \tabincell{l}{In this task, you are given sentences from movie reviews. The task is to classify the sentiment of the sentence. Your answer must be\\ in the form of the letters ``positive'', and ``negative'' respectively.}\\
                \midrule
                Yelp & \tabincell{l}{In this task, you are given sentences from Yelp reviews.  The task is to classify the sentiment of the sentence. Your answer must be \\in the form of the letters ``positive'', or ``negative'' respectively.}\\
                \midrule
                MR & \tabincell{l}{In this task, you are given sentences from movie reviews.  The task is to classify the sentiment of the sentence. Your answer must be\\ in the form of the letters ``positive'', or ``negative'' respectively.}\\
                \midrule
                CR & \tabincell{l}{In this task, you are given sentences from customer reviews.  The task is to classify the sentiment of the sentence. Your answer must be\\ in the form of the letters ``positive'', or ``negative'' respectively.'}\\
                % \midrule
                % AG News & \tabincell{l}{\textbf{Original}: \\
                % \textbf{BLOOM}: \\
                %     \textbf{GPT-J}: \\
                %     \textbf{LLaMA}: }\\ 
                \midrule
                RTE & \tabincell{l}{In this task, you’re given a pair of sentences, sentence 1 and sentence 2. Your job is to choose whether the two sentences clearly agree \\(entailment)/disagree (not entailment) with each other. Your answer must be in the form of the letters Yes, and No respectively.} \\
                \midrule
                QNLI & \tabincell{l}{You are given two sentences(Sentence1 and Sentence2). The task is to determine whether Sentence2 contains the answer to Sentence1. \\Your answer must be in the form of the letters Yes, and No respectively.} \\
                \midrule
                SNLI & \tabincell{l}{In this task, you’re given a pair of sentences, sentence 1 and sentence 2. Your job is to choose whether the two sentences clearly agree\\ (entailment)/disagree (contradiction) with each other, or if this cannot be determined (neutral). Your answer must be in the form of the\\ letters ``Yes'', ``No'', and ``Maybe'' respectively.}\\
                \midrule
                MNLI & \tabincell{l}{In this task, you're given a pair of sentences, sentence 1 and sentence 2. Your job is to choose whether the two sentences clearly agree\\ (entailment)/disagree (contradiction) with each other, or if this cannot be determined (neutral). Your answer must be in the form of the\\ letters Yes, No, and Maybe respectively.}\\
                \midrule
                MRPC & \tabincell{l}{In this task, you’re given a pair of sentences, sentence 1 and sentence 2. Your job is to choose whether the two sentences clearly agree\\ (entailment)/disagree (not entailment) with each other. Your answer must be in the form of the letters Yes, and No respectively.} \\
                \bottomrule
            \end{tabular}
\begin{tabular}{@{}lllllllllllll@{}}
\toprule
\multicolumn{1}{c}{\textbf{Task}} & \multicolumn{1}{c}{\textbf{Dataset}} & \multicolumn{11}{c}{\textbf{M}}\\ 
                                  &                                      & \textbf{BLOOM}                              & \textbf{(↑)}                           & \textbf{(↑(\%))}                       & \textbf{GPT-J}                         & \textbf{(↑)}                           & \textbf{(↑ (\%))}                      & \textbf{LLaMA}                         & \textbf{(↑)}                           & \textbf{(↑ (\%))}                      & \textbf{↑}                             & \textbf{↑ (\%)}                        \\\midrule
QA                                & AdverQA                              & 19.5                               & 6                             & 44.4                          & 11                            & 8                             & 266.7                         & 25.1                          & 21.9                          & 684.4                         & 12                            & 331.8                         \\
                                  & OpenQA                               & 27.2                               & 1.3                           & 5                             & 21                            & 4                             & 23.5                          & 16.1                          & 2.8                           & 21.1                          & 2.7                           & 16.5                          \\
                                  & CloseQA                              & 9.4                                & 3                             & 46.9                          & 10.2                          & 3.3                           & 47.8                          & 14.8                          & 4                             & 37                            & 3.4                           & 43.9                          \\
CLS                               & News                                 & 98.7                               & 5.9                           & 6.4                           & 6.3                           & 6.3                           & -                             & 12.4                          & 11.3                          & 1027.3                        & 7.8                           & 516.9                         \\
                                  & Movie                                & 93.3                               & 2.4                           & 2.6                           & 53.9                          & 2.8                           & 5.5                           & 82.5                          & 3.8                           & 4.8                           & 3                             & 4.3                           \\
                                  & QASC                                 & 99.9                               & 0.5                           & 0.5                           & 56.8                          & 2.8                           & 5.2                           & 72.8                          & 11.2                          & 18.2                          & 4.8                           & 8                             \\
GEN                               & Topics                               & 36.2                               & 6.7                           & 22.7                          & 23.4                          & 5.9                           & 33.7                          & 19.5                          & 5.2                           & 36.4                          & 5.9                           & 30.9                          \\
                                  & Summary                              & 50.2                               & 4.1                           & 8.9                           & 17.8                          & 4.7                           & 35.9                          & 12.2                          & 5.6                           & 84.8                          & 4.8                           & 43.2                          \\
                                  & Explan                               & 8.9                                & 3.2                           & 56.1                          & 12.9                          & 4.4                           & 51.8                          & 9.1                           & 2.2                           & 31.9                          & 3.3                           & 46.6                          \\ \midrule
\multicolumn{1}{c}{\textbf{Task}} & \multicolumn{1}{c}{\textbf{Dataset}} & \multicolumn{11}{c}{\textbf{M-0}} \\
                                  &                                      & \textbf{BLOOM}                              & \textbf{(↑)}                           & \textbf{(↑(\%))}                       & \textbf{GPT-J}                         & \textbf{(↑)}                           & \textbf{(↑ (\%))}                      & \textbf{LLaMA}                         & \textbf{(↑)}                           & \textbf{(↑ (\%))}                      & \textbf{↑}                             & \textbf{↑ (\%)}                         \\\midrule
QA                                & AdverQA                              & 19.3                               & 5.8                           & 43                            & 10.5                          & 7.5                           & 250                           & 24.8                          & 21.6                          & 675                           & 11.6                          & 322.7                         \\
                                  & OpenQA                               & 26.8                               & 0.9                           & 3.5                           & 20.9                          & 3.9                           & 22.9                          & 15.2                          & 1.9                           & 14.3                          & 2.2                           & 13.6                          \\
                                  & CloseQA                              & 8.9                                & 2.5                           & 39.1                          & 9.8                           & 2.9                           & 42                            & 14                            & 3.2                           & 29.6                          & 2.9                           & 36.9                          \\
CLS                               & News                                 & 96.5                               & 3.7                           & 4                             & 5.9                           & 5.9                           & -                             & 11.9                          & 10.8                          & 981.8                         & 6.8                           & 492.9                         \\
                                  & Movie                                & 92.8                               & 1.9                           & 2.1                           & 53.6                          & 2.5                           & 4.9                           & 82                            & 3.3                           & 4.2                           & 2.6                           & 3.7                           \\
                                  & QASC                                 & 99.9                               & 0.5                           & 0.5                           & 56.6                          & 2.6                           & 4.8                           & 72.2                          & 10.6                          & 17.2                          & 4.6                           & 7.5                           \\
GEN                               & Topics                               & 35.9                               & 6.4                           & 21.7                          & 23                            & 5.5                           & 31.4                          & 19                            & 4.7                           & 32.9                          & 5.5                           & 28.7                          \\
                                  & Summary                              & 49.7                               & 3.6                           & 7.8                           & 17                            & 3.9                           & 29.8                          & 11.9                          & 5.3                           & 80.3                          & 4.3                           & 39.3                          \\
                                  & Explan                               & 7.8                                & 2.1                           & 36.8                          & 12.3                          & 3.8                           & 44.7                          & 8.8                           & 1.9                           & 27.5                          & 2.6                           & 36.3                          \\ \midrule
\multicolumn{1}{c}{\textbf{Task}} & \multicolumn{1}{c}{\textbf{Dataset}} & \multicolumn{11}{c}{\textbf{M-0.2}}\\
                                  &                                      & \textbf{BLOOM}                              & \textbf{(↑)}                           & \textbf{(↑(\%))}                       & \textbf{GPT-J}                         & \textbf{(↑)}                           & \textbf{(↑ (\%))}                      & \textbf{LLaMA}                         & \textbf{(↑)}                           & \textbf{(↑ (\%))}                      & \textbf{↑}                             & \textbf{↑ (\%)}                         \\\midrule
QA                                & AdverQA                              & 19                                 & 5.5                           & 40.7                          & 10.7                          & 7.7                           & 256.7                         & 24.4                          & 21.2                          & 662.5                         & 11.5                          & 320                           \\
                                  & OpenQA                               & 26.9                               & 1                             & 3.9                           & 20.1                          & 3.1                           & 18.2                          & 15.6                          & 2.3                           & 17.3                          & 2.1                           & 13.1                          \\
                                  & CloseQA                              & 8.4                                & 2                             & 31.3                          & 10                            & 3.1                           & 44.9                          & 14.2                          & 3.4                           & 31.5                          & 2.8                           & 35.9                          \\
CLS                               & News                                 & 96.7                               & 3.9                           & 4.2                           & 6.1                           & 6.1                           & -                             & 12.1                          & 11                            & 1000                          & 7                             & 502.1                         \\
                                  & Movie                                & 92.9                               & 2                             & 2.2                           & 53.2                          & 2.1                           & 4.1                           & 81.5                          & 2.8                           & 3.6                           & 2.3                           & 3.3                           \\
                                  & QASC                                 & 99.9                               & 0.5                           & 0.5                           & 56.6                          & 2.6                           & 4.8                           & 72.3                          & 10.7                          & 17.4                          & 4.6                           & 7.6                           \\
GEN                               & Topics                               & 36                                 & 6.5                           & 22                            & 23.3                          & 5.8                           & 33.1                          & 19.3                          & 5                             & 35                            & 5.8                           & 30                            \\
                                  & Summary                              & 50.2                               & 4.1                           & 8.9                           & 16.6                          & 3.5                           & 26.7                          & 12                            & 5.4                           & 81.8                          & 4.3                           & 39.1                          \\
                                  & Explan                               & 8.2                                & 2.5                           & 43.9                          & 12.5                          & 4                             & 47.1                          & 9                             & 2.1                           & 30.4                          & 2.9                           & 40.5                          \\ \midrule
\multicolumn{1}{c}{\textbf{Task}} & \multicolumn{1}{c}{\textbf{Dataset}} & \multicolumn{11}{c}{\textbf{M-0.5}} \\
                                  &                                      & \textbf{BLOOM}                              & \textbf{(↑)}                           & \textbf{(↑(\%))}                       & \textbf{GPT-J}                         & \textbf{(↑)}                           & \textbf{(↑ (\%))}                      & \textbf{LLaMA}                         & \textbf{(↑)}                           & \textbf{(↑ (\%))}                      & \textbf{↑}                             & \textbf{↑ (\%)}                         \\\midrule
QA                                & AdverQA                              & 18.8                               & 5.3                           & 39.3                          & 10                            & 7                             & 233.3                         & 23.6                          & 20.4                          & 637.5                         & 10.9                          & 303.4                         \\
                                  & OpenQA                               & 27.1                               & 1.2                           & 4.6                           & 20.4                          & 3.4                           & 20                            & 15.8                          & 2.5                           & 18.8                          & 2.4                           & 14.5                          \\
                                  & CloseQA                              & 8.3                                & 1.9                           & 29.7                          & 8.5                           & 1.6                           & 23.2                          & 14.2                          & 3.4                           & 31.5                          & 2.3                           & 28.1                          \\
CLS                               & News                                 & 96.2                               & 3.4                           & 3.7                           & 5.7                           & 5.7                           & -                             & 10.3                          & 9.2                           & 836.4                         & 6.1                           & 420.1                         \\
                                  & Movie                                & 93.2                               & 2.3                           & 2.5                           & 53                            & 1.9                           & 3.7                           & 81.6                          & 2.9                           & 3.7                           & 2.4                           & 3.3                           \\
                                  & QASC                                 & 99.9                               & 0.5                           & 0.5                           & 56.5                          & 2.5                           & 4.6                           & 70.6                          & 9                             & 14.6                          & 4                             & 6.6                           \\
GEN                               & Topics                               & 35.5                               & 6                             & 20.3                          & 21.9                          & 4.4                           & 25.1                          & 18.9                          & 4.6                           & 32.2                          & 5                             & 25.9                          \\
                                  & Summary                              & 49.2                               & 3.1                           & 6.7                           & 17                            & 3.9                           & 29.8                          & 11.1                          & 4.5                           & 68.2                          & 3.8                           & 34.9                          \\
                                  & Explan                               & 7.1                                & 1.4                           & 24.6                          & 11.1                          & 2.6                           & 30.6                          & 8.5                           & 1.6                           & 23.2                          & 1.9                           & 26.1                          \\ \midrule
\multicolumn{1}{c}{\textbf{Task}} & \multicolumn{1}{c}{\textbf{Dataset}} & \multicolumn{11}{c}{\textbf{M-0.8}}\\
                                  &                                      & \textbf{BLOOM}                              & \textbf{(↑)}                           & \textbf{(↑(\%))}                       & \textbf{GPT-J}                         & \textbf{(↑)}                           & \textbf{(↑ (\%))}                      & \textbf{LLaMA}                         & \textbf{(↑)}                           & \textbf{(↑ (\%))}                      & \textbf{↑}                             & \textbf{↑ (\%)}                         \\\midrule
QA                                & AdverQA                              & 18.3                               & 4.8                           & 35.6                          & 9.8                           & 6.8                           & 226.7                         & 23.3                          & 20.1                          & 628.1                         & 10.6                          & 296.8                         \\
                                  & OpenQA                               & 26.7                               & 0.8                           & 3.1                           & 20.6                          & 3.6                           & 21.2                          & 15.6                          & 2.3                           & 17.3                          & 2.2                           & 13.9                          \\
                                  & CloseQA                              & 7.9                                & 1.5                           & 23.4                          & 8.6                           & 1.7                           & 24.6                          & 14.1                          & 3.3                           & 30.6                          & 2.2                           & 26.2                          \\
CLS                               & News                                 & 95.9                               & 3.1                           & 3.3                           & 5.8                           & 5.8                           & -                             & 10.2                          & 9.1                           & 827.3                         & 6                             & 415.3                         \\
                                  & Movie                                & 92.8                               & 1.9                           & 2.1                           & 52.9                          & 1.8                           & 3.5                           & 81.5                          & 2.8                           & 3.6                           & 2.2                           & 3.1                           \\
                                  & QASC                                 & 99.9                               & 0.5                           & 0.5                           & 56.6                          & 2.6                           & 4.8                           & 70.4                          & 8.8                           & 14.3                          & 4                             & 6.5                           \\
GEN                               & Topics                               & 35.1                               & 5.6                           & 19                            & 21.9                          & 4.4                           & 25.1                          & 18.7                          & 4.4                           & 30.8                          & 4.8                           & 25                            \\
                                  & Summary                              & 50.1                               & 4                             & 8.7                           & 16.8                          & 3.7                           & 28.2                          & 10.9                          & 4.3                           & 65.2                          & 4                             & 34                            \\
                                  & Explan                               & 7.1                                & 1.4                           & 24.6                          & 10.9                          & 2.4                           & 28.2                          & 8.2                           & 1.3                           & 18.8                          & 1.7                           & 23.9                          \\ \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}llllllllllllll@{}}
\toprule
\textbf{Task}        & \textbf{Dataset} & \textbf{BLOOM} & \textbf{M}     & \textbf{↑} & \textbf{↑}           & \textbf{↑(\%)} & \textbf{↑(\%)}       & \multicolumn{1}{c}{\textbf{GPT-J}} & \multicolumn{1}{c}{\textbf{M}}     & \multicolumn{1}{c}{\textbf{(↑)}} & \multicolumn{1}{c}{\textbf{↑}} & \multicolumn{1}{c}{\textbf{(↑(\%))}} & \multicolumn{1}{c}{↑(\%)}          \\ \midrule
Coref.               & xwinograd        & 60.1           & 60.6           & 0.5        & 0.5                  & 0.9            & 0.9                  & -                                  & -                                  & -                                & -                              & -                                    & \textbf{-}                         \\
\multirow{7}{*}{NLU} & BoolQ            & 67.9           & 68.2           & 0.3        & \multirow{7}{*}{0.6} & 0.4            & \multirow{7}{*}{0.9} & 67.2                               & 67.9                               & 0.7                              & 0.3                            & 1                                    & 0.5                                \\
                     & CB               & 77.6           & 78.1           & 0.5        &                      & 0.6            &                      & 83.9                               & 84.2                               & 0.3                              &                                & 0.4                                  & \textbf{}                          \\
                     & COPA             & 74.0           & 75.0           & 1.0        &                      & 1.4            &                      & 84                                 & 84.2                               & 0.2                              &                                & 0.2                                  & \textbf{}                          \\
                     & MultiRC          & 59.7           & 60.4           & 0.7        &                      & 1.2            &                      & 63.8                               & 64.1                               & 0.3                              &                                & 0.5                                  & \textbf{}                          \\
                     & ReCoRD           & 69.8           & 70.2           & 0.4        &                      & 0.6            &                      & 74.4                               & 74.7                               & 0.3                              &                                & 0.4                                  & \textbf{}                          \\
                     & WiC              & 61.4           & 62.0           & 0.6        &                      & 1.0            &                      & 61                                 & 61.3                               & 0.3                              &                                & 0.5                                  & \textbf{}                          \\
                     & WSC              & 64.4           & 65.1           & 0.7        &                      & 1.1            &                      & 77.9                               & 78.1                               & 0.2                              &                                & 0.3                                  & \textbf{}                          \\
\multirow{4}{*}{NLI} & ANLI R1          & 31.5           & 32.1           & 0.6        & \multirow{4}{*}{0.5} & 1.9            & \multirow{4}{*}{1.3} & 37.8                               & 38.2                               & 0.4                              & 0.3                            & 1.1                                  & 0.7                                \\
                     & ANLI R2          & 35.1           & 35.4           & 0.3        &                      & 0.9            &                      & 37.9                               & 38.3                               & 0.4                              &                                & 1.1                                  & \textbf{}                          \\
                     & ANLI R3          & 37.1           & 37.8           & 0.7        &                      & 1.9            &                      & 40.9                               & 41.1                               & 0.2                              &                                & 0.5                                  & \textbf{}                          \\
                     & StoryCloze       & 79.0           & 79.5           & 0.5        &                      & 0.6            &                      & 87.8                               & 87.9                               & 0.1                              &                                & 0.1                                  & \textbf{}                          \\
\multirow{2}{*}{CLS} & Amazon           & 65.2           & 67.7           & 2.5        & \multirow{2}{*}{2.3} & 3.8            & \multirow{2}{*}{3.3} & 68.2                               & 69.4                               & 1.2                              & 1.2                            & 1.8                                  & 1.6                                \\
                     & DBPedia          & 70.5           & 72.5           & 2.0        &                      & 2.8            &                      & 83.9                               & 85.1                               & 1.2                              &                                & 1.4                                  & \textbf{}                          \\
\multirow{4}{*}{QA}  & DROP             & 67.9           & 69.9           & 2.0        & \multirow{4}{*}{1.8} & 2.9            & \multirow{4}{*}{5.6} & 51.6                               & 52.8                               & 1.2                              & 1                              & 2.3                                  & 3.2                                \\
                     & NQ               & 15.1           & 16.1           & 1.0        &                      & 6.6            &                      & 19.6                               & 20.8                               & 1.2                              &                                & 6.1                                  & \textbf{}                          \\
                     & RealTimeQA       & 29.0           & 31.5           & 2.5        &                      & 8.6            &                      & 36                                 & 37.2                               & 1.2                              &                                & 3.3                                  & \textbf{}                          \\
                     & WebQs            & 34.8           & 36.3           & 1.5        &                      & 4.3            &                      & 44.1                               & 44.6                               & 0.5                              &                                & 1.1                                  & \textbf{}                          \\\midrule
\textbf{Task}        & \textbf{Dataset} & \textbf{BLOOM} & \textbf{M-0}   & \textbf{↑} & ↑                    & \textbf{↑(\%)} & \textbf{↑(\%)}       & \multicolumn{1}{c}{\textbf{GPT-J}} & \multicolumn{1}{c}{\textbf{M-0}}   & \multicolumn{1}{c}{(↑)}          & \multicolumn{1}{c}{↑}          & \multicolumn{1}{c}{\textbf{(↑(\%))}} & \multicolumn{1}{c}{\textbf{↑(\%)}} \\\midrule
Coref.               & xwinograd        & 60.1           & 60.5           & 0.4        & 0.4                  & 0.7            & 0.7                  & -                                  & -                                  & -                                & -                              & -                                    & \textbf{-}                         \\
\multirow{7}{*}{NLU} & BoolQ            & 67.9           & 68.0           & 0.1        & \multirow{7}{*}{0.5} & 0.1            & \multirow{7}{*}{0.7} & 67.2                               & 67.8                               & 0.6                              & 0.3                            & 0.9                                  & 0.4                                \\
                     & CB               & 77.6           & 78.0           & 0.4        &                      & 0.5            &                      & 83.9                               & 84.1                               & 0.2                              &                                & 0.2                                  & \textbf{}                          \\
                     & COPA             & 74.0           & 74.8           & 0.8        &                      & 1.1            &                      & 84                                 & 84.2                               & 0.2                              &                                & 0.2                                  & \textbf{}                          \\
                     & MultiRC          & 59.7           & 60.4           & 0.7        &                      & 1.2            &                      & 63.8                               & 64.1                               & 0.3                              &                                & 0.5                                  & \textbf{}                          \\
                     & ReCoRD           & 69.8           & 70.2           & 0.4        &                      & 0.6            &                      & 74.4                               & 74.7                               & 0.3                              &                                & 0.4                                  & \textbf{}                          \\
                     & WiC              & 61.4           & 61.8           & 0.4        &                      & 0.7            &                      & 61                                 & 61.3                               & 0.3                              &                                & 0.5                                  & \textbf{}                          \\
                     & WSC              & 64.4           & 65.0           & 0.6        &                      & 0.9            &                      & 77.9                               & 78.1                               & 0.2                              &                                & 0.3                                  & \textbf{}                          \\
\multirow{4}{*}{NLI} & ANLI R1          & 31.5           & 32.0           & 0.5        & \multirow{4}{*}{0.5} & 1.6            & \multirow{4}{*}{1.2} & 37.8                               & 38.2                               & 0.4                              & 0.2                            & 1.1                                  & 0.6                                \\
                     & ANLI R2          & 35.1           & 35.4           & 0.3        &                      & 0.9            &                      & 37.9                               & 38.1                               & 0.2                              &                                & 0.5                                  & \textbf{}                          \\
                     & ANLI R3          & 37.1           & 37.8           & 0.7        &                      & 1.9            &                      & 40.9                               & 41.1                               & 0.2                              &                                & 0.5                                  & \textbf{}                          \\
                     & StoryCloze       & 79.0           & 79.4           & 0.4        &                      & 0.5            &                      & 87.8                               & 87.9                               & 0.1                              &                                & 0.1                                  & \textbf{}                          \\
\multirow{2}{*}{CLS} & Amazon           & 65.2           & 67.3           & 2.1        & \multirow{2}{*}{1.8} & 3.2            & \multirow{2}{*}{2.7} & 68.2                               & 69                                 & 0.8                              & 1                              & 1.2                                  & 1.3                                \\
                     & DBPedia          & 70.5           & 72.0           & 1.5        &                      & 2.1            &                      & 83.9                               & 85.1                               & 1.2                              &                                & 1.4                                  & \textbf{}                          \\
\multirow{4}{*}{QA}  & DROP             & 67.9           & 69.5           & 1.6        & \multirow{4}{*}{1.5} & 2.4            & \multirow{4}{*}{4.6} & 51.6                               & 52.3                               & 0.7                              & 0.7                            & 1.4                                  & 2.3                                \\
                     & NQ               & 15.1           & 15.8           & 0.7        &                      & 4.6            &                      & 19.6                               & 20.4                               & 0.8                              &                                & 4.1                                  & \textbf{}                          \\
                     & RealTimeQA       & 29.0           & 31.2           & 2.2        &                      & 7.6            &                      & 36                                 & 37                                 & 1                                &                                & 2.8                                  & \textbf{}                          \\
                     & WebQs            & 34.8           & 36.1           & 1.3        &                      & 3.7            &                      & 44.1                               & 44.5                               & 0.4                              &                                & 0.9                                  & \textbf{}                          \\\midrule
\textbf{Task}        & \textbf{Dataset} & \textbf{BLOOM} & \textbf{M-0.2} & \textbf{↑} & ↑                    & \textbf{↑(\%)} & \textbf{↑(\%)}       & \multicolumn{1}{c}{\textbf{GPT-J}} & \multicolumn{1}{c}{\textbf{M-0.2}} & \multicolumn{1}{c}{\textbf{(↑)}} & \multicolumn{1}{c}{\textbf{↑}} & \multicolumn{1}{c}{\textbf{(↑(\%))}} & \multicolumn{1}{c}{\textbf{↑(\%)}} \\\midrule
Coref.               & xwinograd        & 60.1           & 60.6           & 0.5        & 0.5                  & 0.8            & 0.8                  & -                                  & -                                  & -                                & -                              & -                                    & \textbf{-}                         \\
\multirow{7}{*}{NLU} & BoolQ            & 67.9           & 68.1           & 0.2        & \multirow{7}{*}{0.5} & 0.3            & \multirow{7}{*}{0.7} & 67.2                               & 67.9                               & 0.7                              & 0.3                            & 1                                    & 0.4                                \\
                     & CB               & 77.6           & 78.1           & 0.5        &                      & 0.6            &                      & 83.9                               & 84.2                               & 0.3                              &                                & 0.4                                  & \textbf{}                          \\
                     & COPA             & 74.0           & 74.6           & 0.6        &                      & 0.8            &                      & 84                                 & 84.2                               & 0.2                              &                                & 0.2                                  & \textbf{}                          \\
                     & MultiRC          & 59.7           & 60.3           & 0.6        &                      & 1.0            &                      & 63.8                               & 64                                 & 0.2                              &                                & 0.3                                  & \textbf{}                          \\
                     & ReCoRD           & 69.8           & 70.2           & 0.4        &                      & 0.6            &                      & 74.4                               & 74.6                               & 0.2                              &                                & 0.3                                  & \textbf{}                          \\
                     & WiC              & 61.4           & 61.7           & 0.3        &                      & 0.5            &                      & 61                                 & 61.3                               & 0.3                              &                                & 0.5                                  & \textbf{}                          \\
                     & WSC              & 64.4           & 65.1           & 0.7        &                      & 1.1            &                      & 77.9                               & 78.1                               & 0.2                              &                                & 0.3                                  & \textbf{}                          \\
\multirow{4}{*}{NLI} & ANLI R1          & 31.5           & 32.2           & 0.7        & \multirow{4}{*}{0.5} & 2.2            & \multirow{4}{*}{1.3} & 37.8                               & 38.2                               & 0.4                              & 0.3                            & 1.1                                  & 0.7                                \\
                     & ANLI R2          & 35.1           & 35.5           & 0.4        &                      & 1.1            &                      & 37.9                               & 38.3                               & 0.4                              &                                & 1.1                                  & \textbf{}                          \\
                     & ANLI R3          & 37.1           & 37.6           & 0.5        &                      & 1.3            &                      & 40.9                               & 41.1                               & 0.2                              &                                & 0.5                                  & \textbf{}                          \\
                     & StoryCloze       & 79.0           & 79.5           & 0.5        &                      & 0.6            &                      & 87.8                               & 87.9                               & 0.1                              &                                & 0.1                                  & \textbf{}                          \\
\multirow{2}{*}{CLS} & Amazon           & 65.2           & 67.1           & 1.9        & \multirow{2}{*}{1.6} & 2.9            & \multirow{2}{*}{2.4} & 68.2                               & 69.1                               & 0.9                              & 1                              & 1.3                                  & 1.3                                \\
                     & DBPedia          & 70.5           & 71.8           & 1.3        &                      & 1.8            &                      & 83.9                               & 85                                 & 1.1                              &                                & 1.3                                  & \textbf{}                          \\
\multirow{4}{*}{QA}  & DROP             & 67.9           & 69.3           & 1.4        & \multirow{4}{*}{1.2} & 2.1            & \multirow{4}{*}{3.8} & 51.6                               & 52.6                               & 1                                & 0.7                            & 1.9                                  & 2.1                                \\
                     & NQ               & 15.1           & 15.6           & 0.5        &                      & 3.3            &                      & 19.6                               & 20.3                               & 0.7                              &                                & 3.6                                  & \textbf{}                          \\
                     & RealTimeQA       & 29.0           & 31.0           & 2.0        &                      & 6.9            &                      & 36                                 & 36.7                               & 0.7                              &                                & 1.9                                  & \textbf{}                          \\
                     & WebQs            & 34.8           & 35.8           & 1.0        &                      & 2.9            &                      & 44.1                               & 44.5                               & 0.4                              &                                & 0.9                                  & \textbf{}                          \\\midrule
\textbf{Task}        & \textbf{Dataset} & \textbf{BLOOM} & \textbf{M-0.5} & \textbf{↑} & ↑                    & \textbf{↑(\%)} & \textbf{↑(\%)}       & \multicolumn{1}{c}{\textbf{GPT-J}} & \multicolumn{1}{c}{\textbf{M-0.5}} & \multicolumn{1}{c}{\textbf{(↑)}} & \multicolumn{1}{c}{\textbf{↑}} & \multicolumn{1}{c}{\textbf{(↑(\%))}} & \multicolumn{1}{c}{\textbf{↑(\%)}} \\\midrule
Coref.               & xwinograd        & 60.1           & 60.4           & 0.3        & 0.3                  & 0.5            & 0.5                  & -                                  & -                                  & -                                & -                              & -                                    & \textbf{-}                         \\
\multirow{7}{*}{NLU} & BoolQ            & 67.9           & 68.0           & 0.1        & \multirow{7}{*}{0.3} & 0.1            & \multirow{7}{*}{0.5} & 67.2                               & 67.6                               & 0.4                              & 0.2                            & 0.6                                  & 0.2                                \\
                     & CB               & 77.6           & 77.8           & 0.2        &                      & 0.3            &                      & 83.9                               & 84.1                               & 0.2                              &                                & 0.2                                  & \textbf{}                          \\
                     & COPA             & 74.0           & 74.4           & 0.4        &                      & 0.5            &                      & 84                                 & 84.2                               & 0.2                              &                                & 0.2                                  & \textbf{}                          \\
                     & MultiRC          & 59.7           & 60.3           & 0.6        &                      & 1.0            &                      & 63.8                               & 63.9                               & 0.1                              &                                & 0.2                                  & \textbf{}                          \\
                     & ReCoRD           & 69.8           & 70.1           & 0.3        &                      & 0.4            &                      & 74.4                               & 74.5                               & 0.1                              &                                & 0.1                                  & \textbf{}                          \\
                     & WiC              & 61.4           & 61.6           & 0.2        &                      & 0.3            &                      & 61                                 & 61.2                               & 0.2                              &                                & 0.3                                  & \textbf{}                          \\
                     & WSC              & 64.4           & 64.8           & 0.4        &                      & 0.6            &                      & 77.9                               & 78                                 & 0.1                              &                                & 0.1                                  & \textbf{}                          \\
\multirow{4}{*}{NLI} & ANLI R1          & 31.5           & 32.0           & 0.5        & \multirow{4}{*}{0.3} & 1.6            & \multirow{4}{*}{0.9} & 37.8                               & 38.2                               & 0.4                              & 0.2                            & 1.1                                  & 0.5                                \\
                     & ANLI R2          & 35.1           & 35.3           & 0.2        &                      & 0.6            &                      & 37.9                               & 38.1                               & 0.2                              &                                & 0.5                                  & \textbf{}                          \\
                     & ANLI R3          & 37.1           & 37.5           & 0.4        &                      & 1.1            &                      & 40.9                               & 41                                 & 0.1                              &                                & 0.2                                  & \textbf{}                          \\
                     & StoryCloze       & 79.0           & 79.3           & 0.3        &                      & 0.4            &                      & 87.8                               & 87.9                               & 0.1                              &                                & 0.1                                  & \textbf{}                          \\
\multirow{2}{*}{CLS} & Amazon           & 65.2           & 66.7           & 1.5        & \multirow{2}{*}{1.2} & 2.3            & \multirow{2}{*}{1.8} & 68.2                               & 68.9                               & 0.7                              & 0.5                            & 1                                    & 0.8                                \\
                     & DBPedia          & 70.5           & 71.4           & 0.9        &                      & 1.3            &                      & 83.9                               & 84.3                               & 0.4                              &                                & 0.5                                  & \textbf{}                          \\
\multirow{4}{*}{QA}  & DROP             & 67.9           & 68.5           & 0.6        & \multirow{4}{*}{0.8} & 0.9            & \multirow{4}{*}{2.7} & 51.6                               & 52.2                               & 0.6                              & 0.5                            & 1.2                                  & 1.7                                \\
                     & NQ               & 15.1           & 15.5           & 0.4        &                      & 2.6            &                      & 19.6                               & 20.2                               & 0.6                              &                                & 3.1                                  & \textbf{}                          \\
                     & RealTimeQA       & 29.0           & 30.6           & 1.6        &                      & 5.5            &                      & 36                                 & 36.6                               & 0.6                              &                                & 1.7                                  & \textbf{}                          \\
                     & WebQs            & 34.8           & 35.4           & 0.6        &                      & 1.7            &                      & 44.1                               & 44.4                               & 0.3                              &                                & 0.7                                  & \textbf{}                          \\\midrule
\textbf{Task}        & \textbf{Dataset} & \textbf{BLOOM} & \textbf{M-0.8} & \textbf{↑} & ↑                    & \textbf{↑(\%)} & \textbf{↑(\%)}       & \multicolumn{1}{c}{\textbf{GPT-J}} & \multicolumn{1}{c}{\textbf{M-0.8}} & \multicolumn{1}{c}{\textbf{(↑)}} & \multicolumn{1}{c}{\textbf{↑}} & \multicolumn{1}{c}{\textbf{(↑(\%))}} & \multicolumn{1}{c}{\textbf{↑(\%)}} \\\midrule
Coref.               & xwinograd        & 60.1           & 60.2           & 0.1        & 0.1                  & 0.2            & 0.2                  & -                                  & -                                  & -                                & -                              & -                                    & \textbf{-}                         \\
\multirow{7}{*}{NLU} & BoolQ            & 67.9           & 68.0           & 0.1        & \multirow{7}{*}{0.3} & 0.1            & \multirow{7}{*}{0.4} & 67.2                               & 67.5                               & 0.3                              & 0.2                            & 0.4                                  & 0.2                                \\
                     & CB               & 77.6           & 77.8           & 0.2        &                      & 0.3            &                      & 83.9                               & 84.1                               & 0.2                              &                                & 0.2                                  & \textbf{}                          \\
                     & COPA             & 74.0           & 74.3           & 0.3        &                      & 0.4            &                      & 84                                 & 84.2                               & 0.2                              &                                & 0.2                                  & \textbf{}                          \\
                     & MultiRC          & 59.7           & 60.3           & 0.6        &                      & 1.0            &                      & 63.8                               & 63.9                               & 0.1                              &                                & 0.2                                  & \textbf{}                          \\
                     & ReCoRD           & 69.8           & 70.1           & 0.3        &                      & 0.4            &                      & 74.4                               & 74.5                               & 0.1                              &                                & 0.1                                  & \textbf{}                          \\
                     & WiC              & 61.4           & 61.6           & 0.2        &                      & 0.3            &                      & 61                                 & 61.2                               & 0.2                              &                                & 0.3                                  & \textbf{}                          \\
                     & WSC              & 64.4           & 64.7           & 0.3        &                      & 0.5            &                      & 77.9                               & 78                                 & 0.1                              &                                & 0.1                                  & \textbf{}                          \\
\multirow{4}{*}{NLI} & ANLI R1          & 31.5           & 31.8           & 0.3        & \multirow{4}{*}{0.3} & 1.0            & \multirow{4}{*}{0.8} & 37.8                               & 38.1                               & 0.3                              & 0.2                            & 0.8                                  & 0.4                                \\
                     & ANLI R2          & 35.1           & 35.3           & 0.2        &                      & 0.6            &                      & 37.9                               & 38                                 & 0.1                              &                                & 0.3                                  & \textbf{}                          \\
                     & ANLI R3          & 37.1           & 37.5           & 0.4        &                      & 1.1            &                      & 40.9                               & 41                                 & 0.1                              &                                & 0.2                                  & \textbf{}                          \\
                     & StoryCloze       & 79.0           & 79.3           & 0.3        &                      & 0.4            &                      & 87.8                               & 87.9                               & 0.1                              &                                & 0.1                                  & \textbf{}                          \\
\multirow{2}{*}{CLS} & Amazon           & 65.2           & 66.5           & 1.3        & \multirow{2}{*}{1.1} & 2.0            & \multirow{2}{*}{1.6} & 68.2                               & 68.8                               & 0.6                              & 0.4                            & 0.9                                  & 0.7                                \\
                     & DBPedia          & 70.5           & 71.3           & 0.8        &                      & 1.1            &                      & 83.9                               & 84.2                               & 0.3                              &                                & 0.4                                  & \textbf{}                          \\
\multirow{4}{*}{QA}  & DROP             & 67.9           & 68.3           & 0.4        & \multirow{4}{*}{0.7} & 0.6            & \multirow{4}{*}{2.5} & 51.6                               & 52.1                               & 0.5                              & 0.4                            & 1                                    & 1.5                                \\
                     & NQ               & 15.1           & 15.5           & 0.4        &                      & 2.6            &                      & 19.6                               & 20.1                               & 0.5                              &                                & 2.6                                  & \textbf{}                          \\
                     & RealTimeQA       & 29.0           & 30.5           & 1.5        &                      & 5.2            &                      & 36                                 & 36.6                               & 0.6                              &                                & 1.7                                  & \textbf{}                          \\
                     & WebQs            & 34.8           & 35.3           & 0.5        &                      & 1.4            &                      & 44.1                               & 44.3                               & 0.2                              &                                & 0.5                                  & \textbf{}                          \\ \bottomrule 
\end{tabular}
